RetiJev: Fast and Source-Grounded Ophthalmic Decision Models

Ophthalmic clinical decision support requires fast, accurate, and privacy-preserving inference, yet autoregressive large language models (LLMs) incur substantial latency and computational overhead for decisions among predefined actions. We therefore investigate a decision-oriented alternative to generative reasoning. Specifically, we first introduce RetiJev-Data, a source-grounded ophthalmology corpus comprising 78,158 clinical-decision and diagnosis questions derived from articles in PubMed Central and a MeSH vocabulary covering 531 eye diseases, and 50,074 guideline-grading questions spanning 11 grading systems, along with a 24,662-question evaluation benchmark. Based on this, we develop RetiJev, a family of 0.8B-9B decision models that directly score candidate answers without autoregressive decoding. Across all model sizes, RetiJev outperforms both a 27B LLM and the commercial Jev 1.13 decision model on guideline grading by 10.4-23.0 points. RetiJev-9B further achieves the highest accuracy on clinical decisions, improving over both baselines by 5.4-6.5 points while matching them on diagnosis. It answers a case in 158 ms on one GPU, 3.5x faster than LLM generation and 470x faster than reasoning. Models are released at https://github.com/Awenbocc/RetiJev.

==> figures/fig_arch.tex <==
% Figure 4: polished 3D architecture with all labels, equations and arrows
% generated together by built-in ImageGen from the approved structure v2.
% Artwork: fig4_3d_labeled.png; exact prompt: fig4_3d_labeled_prompt.txt.
% Times-style lettering is rasterized in the image; no native text overlay.
% Prior structure-only version: build/sivia_fig4/before_labeled_3d_integration/.
\includegraphics[width=\textwidth]{figures/framework.pdf}%


==> figures/fig_inference_comparison.tex <==
% Figure 3: inference comparison supplied as a PDF.
\includegraphics[width=\textwidth]{figures/figure3.pdf}%


==> figures/fig_pipeline.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  stage/.style={draw, rounded corners=1.5pt, align=center, text width=3.45cm, inner sep=2pt, minimum height=0.62cm},
  dec/.style={stage, fill=blue!7},
  gui/.style={stage, fill=orange!10},
  res/.style={stage, fill=green!10, font=\scriptsize\bfseries},
  arr/.style={-{Stealth[length=1.4mm]}, semithick},
  lab/.style={font=\tiny\itshape, text=black!65, align=center},
  node distance=0.2cm,
]
% ---------------- decision track ----------------
\node[font=\footnotesize\bfseries] (dt) at (0,0) {Clinical decisions};
\node[dec, below=0.12cm of dt] (d1) {PMC full-text collection: \\ 65{,}759 articles; \\ retrieve \nCategories categories};
\node[dec, below=of d1] (d2) {extract conditional rules with cited evidence; group equivalent rule families};
\node[dec, below=of d2] (d3) {partition rule families; generate independent case families for each split};
\node[dec, below=of d3] (d4) {task questions and candidate labels; evidence, catalog, leakage and contrast filters};
\node[dec, below=of d4] (d5) {blind cross-family verification; disputed labels require two judges and source evidence};
\node[res, below=of d5] (d6) {Verified decision questions: \\ Clinical actions and diagnostic support};
\foreach \a/\b in {d1/d2, d2/d3, d3/d4, d4/d5, d5/d6} { \draw[arr] (\a) -- (\b); }

% ---------------- guideline track ----------------
\node[font=\footnotesize\bfseries] (gt) at (3.85,0) {Guideline grading};
\node[gui, below=0.12cm of gt] (g1) {11 published grading systems and guideline rules (21 question keys)};
\node[gui, below=of g1] (g2) {sample case parameters, many at thresholds (20 vs 21, 63 vs 64\,\textmu m)};
\node[gui, below=of g2] (g3) {code computes the label from the parameters only};
\node[gui, below=of g3] (g4) {LLM renders a note (standard, paraphrase, and for test only OOD and hard)};
\node[gui, below=of g4] (g5) {round trip: a separate call must extract the parameters exactly};
\node[res, below=of g5] (g6) {Rule-labeled questions: \\ Severity grades and clinical recommendations};
\foreach \a/\b in {g1/g2, g2/g3, g3/g4, g4/g5, g5/g6} { \draw[arr] (\a) -- (\b); }
\end{tikzpicture}


==> figures/fig_speed_k.tex <==
% fig_speed_k.tex — latency per case vs number of questions per case (data: figures/data/speed_k.dat,
% written by paper/scripts/speed_table.py from runs/latency/*_k{K}.json). One H200, batch size 1.
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm,
  xmode=log, ymode=log, log basis x=10, unbounded coords=discard, 
  xtick={1,3,5,10,20}, xticklabels={1,3,5,10,20},
  xlabel={questions per case}, ylabel={ms per case (median)},
  xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize},
  ticklabel style={font=\scriptsize},
  legend style={font=\scriptsize, at={(0.5,1.05)}, anchor=south,
    legend columns=2, draw=none, fill=none},
  grid=major, grid style={gray!20},
]
\addplot[mark=*, thick, blue!70!black] table[x=K, y=eyejev] {figures/data/speed_k.dat};
\addplot[mark=diamond*, thick, blue!40!cyan] table[x=K, y=eyejev9b] {figures/data/speed_k.dat};
\addplot[mark=square*, thick, orange!80!black] table[x=K, y=qwen08_per_question] {figures/data/speed_k.dat};
\addplot[mark=triangle*, thick, red!70!black] table[x=K, y=qwen27b_per_question] {figures/data/speed_k.dat};
\legend{{\eyejev-0.8B, state shared}, {\eyejev-9B, state shared}, {0.8B, one pass per question}, {27B, one pass per question}}
\end{axis}
\end{tikzpicture}


==> figures/fig_teaser.tex <==
% fig_teaser.tex — time to answer one case (median, batch size 1, 2.65 questions on average) and peak GPU memory.
% Source: runs/latency/{final2_08b_h200,eyejev08_cpu8_bf16,final2_2b_h200,final2_9b_h200,qwen27b_score,qwen27b_gen,qwen27b_gen_think}.json
% (ms_per_case_p50 and peak_gpu_gb; the CPU run uses no GPU). All GPU points: one full H200.
% Three designs live in figures/teaser_options/ (previews: build/teaser_options/option_*.png):
%   opt_a scatter (time vs memory), opt_b dot plot (dot area = memory), opt_c two bar panels. Switch by editing the line below.
\input{figures/teaser_options/opt_a}

